Light Virtualization: a proof-of-concept for hardware-based virtualization

Virtualization has become widespread across all computing environments, from edge devices to cloud systems. Its main advantages are resource management through abstraction and improved isolation of platform resources and processes. However, there are still some important tradeoffs as it requires significant support from the existing hardware infrastructure and negatively impacts performance. Additionally, the current approaches to resource virtualization are inflexible, using a model that doesn't allow for dynamic adjustments during operation. This research introduces Light Virtualization (LightV), a new virtualization method for commercial platforms. LightV uses programmable hardware to direct cache coherence traffic, enabling precise and seamless control over which resources are virtualized. The paper explains the core principles of LightV, explores its capabilities, and shares initial findings from a basic proof-of-concept module tested on commercial hardware.

==> imgs/svn_skeleton.tex <==
\newcommand{\nodedistance}{4 cm}
\newcommand{\squareside}{2.5 cm}
\tikzstyle{arrow style}=[text width=(\nodedistance - .75 cm),midway,above, minimum height=0cm, minimum width=0cm]
\begin{tikzpicture}[anchor=center, minimum width=\squareside, text width=(\squareside - .75 cm), align=center, minimum height=\squareside,auto,>=stealth']

    \node(rect) [draw] (MMU) {MMU};
    \node(rect) [draw, right = \nodedistance of MMU] (CCI) {CCI};
    \node(rect) [draw, below = \nodedistance/2 of MMU] (DRAM) {DRAM};

    \node(rect) [draw, right = \nodedistance of CCI] (ace) {Coherence Interface};

    \node(rect) [draw, below = \nodedistance/2 of ace] (axi) {DRAM Interface};

    \node(rect) [draw, right = \nodedistance of ace] (pathcheck) {Path checker};
    \node(rect) [draw, right = \nodedistance of axi] (manipulator) {PTEs\\manipulator};
    
    % \node(rect) [draw, right = \nodedistance of ace] (module) {\sname};

    % \node [draw, node distance=0cm, minimum width=0cm, minimum height=0cm, above left = .5cm \nodedistance of ace] {X};

    \newcommand\svncol{2}
    \newcommand\svnrow{2}

    \newcommand\svnwidth{\nodedistance * (\svncol - 1) + \squareside * \svncol + .5 cm}
    \newcommand\svnheight{\nodedistance/2 * (\svnrow - 1) + \squareside * \svnrow + .5 cm}

    % \newcommand{\svnhordelta}{\nodedistance * .5 + \squareside + .5 cm}
    % \newcommand{\svnverdelta}{\nodedistance * .5 + \squareside + .5 cm}
    
    \newcommand{\svnside}{\nodedistance * 1 + \squareside * 2 + .5 cm}
    \newcommand{\svndelta}{\squareside + 1.3 cm}

    \node(rect) [draw, dotted, below right = - (\svndelta) of ace, minimum width=\svnwidth, minimum height=\svnheight] (pd) {};
    \node [above= -.75 cm of pd.south] () {\textbf{\LARGE \sname (FPGA)}};

    \draw[->] (MMU.36) -- node [arrow style] {1) Coherent read} (CCI.144) {};
    \draw[->] (CCI.39) -- node [arrow style] {2) Snoop request} (ace.141) {};
    \draw[->] (ace.30) -- node [arrow style] {3) Check address} (pathcheck.150) {};
    
    \draw[->] (pathcheck) -- node [arrow style] {4a) Match} (ace) {};
    \draw[->] (ace.167) -- node [arrow style] {5a) ACK (Hit)} (CCI.13) {};
    \draw[->] (ace.248) -- node [arrow style, rotate=90, text width=1.5cm, align=center] {6a) Read request} (axi.112) {};
    \draw[->] (axi.158) -- node [arrow style] {7a) Read request} (DRAM.22) {};
    \draw[->] (DRAM.330) -- node [arrow style] {8a) Read data} (axi.210) {};
    \draw[->] (axi) -- node [arrow style] {9a) Read data} (manipulator) {};
    \draw[->] (manipulator) |- node [arrow style] {10a) Manipulated data}| (ace.292) {};
    \draw[->] (ace.219) -- node [arrow style] {11a) Altered data} (CCI.321) {};
    \draw[->] (CCI) -- node [arrow style] {12a) Altered data} (MMU) {};
    % \draw[->] (ace.292) -- node [arrow style, rotate=90] {5a) Read request} (axi.68) {};

    % \draw[-, dotted] (10, 1.75) -- +(0,-8) {};
    % \node[] (10,-6.25) [] {PE};
    
    \draw[->, dotted] (pathcheck.210) -- node [arrow style] {4b) No Match} (ace.330) {};
    \draw[->, dotted] (ace.193) -- node [arrow style] {5b) NACK (Miss)} (CCI.347) {};
    \draw[->, dotted] (CCI.292) |- node [arrow style] {6b) Read request}|[ratio=0.66] (DRAM.78);
    \draw[->, dotted] (DRAM.112) |- node [arrow style] {7b) Read data}|[ratio=.66] (CCI.258);
    \draw[->, dotted] (CCI.210) -- node [arrow style] {8b) Unaltered data} (MMU.330) {};

    
    
\end{tikzpicture}

==> imgs/translation.tex <==
\begin{tikzpicture}

\node[rectangle,
	draw = black,
	text = black,
    anchor=south west, 
	minimum width = 2cm,
	minimum height = 3cm] (pgd) at (0,0) {};
\node [anchor=south] () at (pgd.north) {PGD};
 
\node[rectangle,
	draw = black,
	text = black,
    anchor=south west, 
	minimum width = 2cm,
	minimum height = .1cm] (pte0) at (0,1.2) {};

\node[rectangle,
	draw = black,
	text = black,
    font=\tiny, 
	minimum width = 1.4cm,
	minimum height = .1cm] (pfn0) at (pte0.center) {};

\node[rectangle,
	text = black,
    font=\tiny, 
	minimum width = 1.6cm,
	minimum height = .1cm] () at (pte0.center) {PUD PFN};


\draw[draw=colori, |-|] ($(pte0.north west)!.2cm!90:(pgd.north west)$) --node[font=\tiny, above, sloped, swap, text=colori]{Index 0} ($(pgd.north west)!.2cm!-90:(pte0.north west)$);


\node[rectangle,
	draw = black,
	text = black,
    anchor=south west, 
	minimum width = 2cm,
	minimum height = 3cm] (pud) at (3,0) {};
\node [anchor=south] () at (pud.north) {PUD};

\draw [dashed, -latex] (pfn0.east) -|- (pud.north west);

\node[rectangle,
	draw = black,
	text = black,
    anchor=south west, 
	minimum width = 2cm,
	minimum height = .1cm] (pte1) at (3,1.7) {};

\node[rectangle,
	draw = black,
	text = black,
    font=\tiny, 
	minimum width = 1.4cm,
	minimum height = .1cm] (pfn1) at (pte1.center) {};

\node[rectangle,
	text = black,
    font=\tiny, 
	minimum width = 1.6cm,
	minimum height = .1cm] () at (pte1.center) {PMD PFN};

\draw[draw=colorii, |-|] ($(pte1.north west)!.2cm!90:(pud.north west)$) --node[font=\tiny, above, sloped, swap, text=colorii]{Index 1} ($(pud.north west)!.2cm!-90:(pte1.north west)$);

% \draw[->] (pfn0.east) -- (pud.north west);

\node[rectangle,
	draw = black,
	text = black,
    anchor=south west, 
	minimum width = 2cm,
	minimum height = 3cm] (pmd) at (6,0) {};
\node [anchor=south] () at (pmd.north) {PMD};

\draw [dashed, -latex] (pfn1.east) -|- (pmd.north west);

\node[rectangle,
	draw = black,
	text = black,
    anchor=south west, 
	minimum width = 2cm,
	minimum height = .1cm] (pte2) at (6,0.3) {};

\node[rectangle,
	draw = black,
	text = black,
    font=\tiny, 
	minimum width = 1.4cm,
	minimum height = .1cm] (pfn2) at (pte2.center) {};

\node[rectangle,
	text = black,
    font=\tiny, 
	minimum width = 1.6cm,
	minimum height = .1cm] () at (pte2.center) {Data PFN};


\draw[draw=coloriii, |-|] ($(pte2.north west)!.2cm!90:(pmd.north west)$) --node[font=\tiny, above, sloped, swap, text=coloriii]{Index 2} ($(pmd.north west)!.2cm!-90:(pte2.north west)$);

% \draw[draw=colorii, |-|] ($(pte1.north west)!.2cm!90:(pud.north west)$) --node[font=\tiny, above, sloped, swap, text=colorii]{index 1} ($(pud.north west)!.2cm!-90:(pte1.north west)$);

\node[rectangle,
	draw = black,
	text = black,
    anchor=south west, 
	minimum width = 2cm,
	minimum height = 3cm] (data) at (9,0) {};
\node [anchor=south] () at (data.north) {Data};

\draw [dashed, -latex] (pfn2.east) -|- (data.north west);

\node[rectangle,
	draw = black,
	text = black,
    anchor=south west, 
	minimum width = .1cm,
	minimum height = .1cm] (datab) at (9.5,0.7) {};

\draw [draw=coloriv, dashed, -latex, |-> ] ($(data.north west)!.2cm!-90:(datab.north west)$) |-| (datab.north west);
\node [font=\tiny,
    text=coloriv,
    rotate=90,
    anchor=south east
] () [above left =  -0.1 cm and 0.15 cm  of data.north west] {Offset};

 % \draw[draw=coloriv, <-|] ($(datab.north west)!0!90:(data.north west)$) --node[font=\tiny, above, sloped, swap, text=coloriv]{offset} ($(data.north west)!.2cm!-90:(datab.north west)$);

 
 
% \draw [dashed, -latex] (pfn0.east) -|- (pud.north west);
% \node[rectangle,
% 	draw = colori,
% 	text = black,
% 	fill = colori!20!white,
%     anchor=south west, 
% 	minimum width = 3cm,
% 	minimum height = 1cm] (index0) at (0,0) {Index 0};
% \node[rectangle,
% 	draw = colorii,
% 	text = black,
% 	fill = colorii!20!white,
%     anchor=south west, 
% 	minimum width = 3cm,
% 	minimum height = 1cm] (index1) at (3,0) {Index 1};
% \node[rectangle,
% 	draw = coloriii,
% 	text = black,
% 	fill = coloriii!20!white,
%     anchor=south west, 
% 	minimum width = 3cm,
% 	minimum height = 1cm] (index2) at (6,0) {Index 2};
% \node[rectangle,
% 	draw = coloriv!50!white,
% 	text = black,
% 	fill = coloriv!5!white,
%     anchor=south west, 
% 	minimum width = 4cm,
% 	minimum height = 1cm] (offset) at (9,0) {Offset };

% \node [anchor=south west] () at (index0.north west) {[38,};
% \node [anchor=south] () at (index0.north) {\dots};
% \node [anchor=south east] () at (index0.north east) {,30]};

% \node [anchor=south west] () at (index1.north west) {[29,};
% \node [anchor=south] () at (index1.north) {\dots};
% \node [anchor=south east] () at (index1.north east) {,21]};

% \node [anchor=south west] () at (index2.north west) {[20,};
% \node [anchor=south] () at (index2.north) {\dots};
% \node [anchor=south east] () at (index2.north east) {,12]};

% \node [anchor=south west] () at (offset.north west) {[11,};
% \node [anchor=south] () at (offset.north) {\dots};
% \node [anchor=south east] () at (offset.north east) {,0]};
 
\end{tikzpicture}

==> imgs/va.tex <==
\begin{tikzpicture}

\node[rectangle,
	draw = colori,
	text = black,
	fill = colori!20!white,
    anchor=south west, 
	minimum width = 3cm,
	minimum height = 1cm] (index0) at (0,0) {Index 0};
\node[rectangle,
	draw = colorii,
	text = black,
	fill = colorii!20!white,
    anchor=south west, 
	minimum width = 3cm,
	minimum height = 1cm] (index1) at (3,0) {Index 1};
\node[rectangle,
	draw = coloriii,
	text = black,
	fill = coloriii!20!white,
    anchor=south west, 
	minimum width = 3cm,
	minimum height = 1cm] (index2) at (6,0) {Index 2};
\node[rectangle,
	draw = coloriv!50!white,
	text = black,
	fill = coloriv!5!white,
    anchor=south west, 
	minimum width = 4cm,
	minimum height = 1cm] (offset) at (9,0) {Offset };

\node [anchor=south west] () at (index0.north west) {[38,};
\node [anchor=south] () at (index0.north) {\dots};
\node [anchor=south east] () at (index0.north east) {,30]};

\node [anchor=south west] () at (index1.north west) {[29,};
\node [anchor=south] () at (index1.north) {\dots};
\node [anchor=south east] () at (index1.north east) {,21]};

\node [anchor=south west] () at (index2.north west) {[20,};
\node [anchor=south] () at (index2.north) {\dots};
\node [anchor=south east] () at (index2.north east) {,12]};

\node [anchor=south west] () at (offset.north west) {[11,};
\node [anchor=south] () at (offset.north) {\dots};
\node [anchor=south east] () at (offset.north east) {,0]};
 
\end{tikzpicture}
